Multiple soft-photon emission at next-to-leading power to all orders

This paper derives a next-to-leading power (NLP) soft theorem for multi-photon emission to all orders in the electromagnetic coupling constant, generalising the leading-power theorem of Yennie, Frautschi, and Suura. Working in the QED version of heavy-quark effective theory, multi-emission amplitudes are shown to reduce to single- and double-radiation contributions only. Single soft-photon emission, in turn, is described by the recent all-order extension of the Low-Burnett-Kroll theorem, where the tree-level formula is supplemented with a one-loop exact soft function. The same approach is used in this article to prove that the genuine double-emission contribution is tree-level exact. As a validation and a first non-trivial application of the multi-photon theorem, the real-real-virtual electron-line corrections to muon-electron scattering are calculated at NLP in the soft limit.

==> figures/diag_ext_1g.tex <==
 
\draw[line width=.3mm]  (-.5,0) -- (1,0);
\draw[line width=.3mm]  (1,0) -- (2,1);
\draw[line width=.3mm]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (-0.6,-0.2) {\footnotesize{$p_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55);



==> figures/diag_ext_2g.tex <==
 
\draw[line width=.3mm]  (-.5,0) -- (1,0);
\draw[line width=.3mm]  (1,0) -- (2,1);
\draw[line width=.3mm]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);
\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (-0.6,-0.2) {\footnotesize{$p_i$}};
\node at (2.1,1.2) {\footnotesize{$p_j$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55);



==> figures/diag_ext_2g_sameleg.tex <==

\draw[line width=.3mm]  (-1,0) -- (1,0);
\draw[line width=.3mm]  (1,0) -- (2,1);
\draw[line width=.3mm]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-0.6,0) -- (-0.6,1);
\draw[line width=0.3mm,photon]  (0.1,0) -- (0.1,1);

\node at (-0.6,1.3) {\footnotesize{$k_1$}};
\node at (0.1,1.3) {\footnotesize{$k_2$}};
\node at (-1.1,-0.2) {\footnotesize{$p_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55);



==> figures/diag_ext_3g.tex <==
 
\draw[line width=.3mm]  (-.5,0) -- (1,0);
\draw[line width=.3mm]  (1,0) -- (2,1);
\draw[line width=.3mm]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);
\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\draw[line width=0.3mm,photon]  (1.75,-.75) -- (1,-1.2);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (0.75,-1.3) {\footnotesize{$k_3$}};
\node at (-0.6,-0.2) {\footnotesize{$p_i$}};
\node at (2.1,1.2) {\footnotesize{$p_j$}};
\node at (2.1,-1.2) {\footnotesize{$p_l$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55);



==> figures/diag_ext_3g_sameleg.tex <==

\draw[line width=.3mm]  (-1,0) -- (1,0);
\draw[line width=.3mm]  (1,0) -- (2,1);
\draw[line width=.3mm]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-0.75,0) -- (-0.75,1);
\draw[line width=0.3mm,photon]  (-0.25,0) -- (-0.25,1);
\draw[line width=0.3mm,photon]  (.25,0) -- (.25,1);

\node at (-0.75,1.3) {\footnotesize{$k_1$}};
\node at (-0.25,1.3) {\footnotesize{$k_2$}};
\node at (.25,1.3) {\footnotesize{$k_3$}};
\node at (-1.1,-0.2) {\footnotesize{$p_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55);



==> figures/diag_ext_3g_sameleg_perm.tex <==

\draw[line width=.3mm]  (-1,0) -- (1,0);
\draw[line width=.3mm]  (1,0) -- (2,1);
\draw[line width=.3mm]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-0.25,0) -- (-0.75,1);
\draw[line width=0.3mm,photon]  (-0.25,0) -- (-0.25,1);
\draw[line width=0.3mm,photon]  (-0.25,0) -- (.25,1);

\draw[line width=.3mm]  [fill=white] (-.25,0) circle (0.2);
\draw[line width=.3mm] (-.25-.15,0.-.15) -- (-.25+.15,0.+.15);
\draw[line width=.3mm] (-.25+.15,0.-.15) -- (-.25-.15,0.+.15);

\node at (-0.75,1.3) {\footnotesize{$k_1$}};
\node at (-0.25,1.3) {\footnotesize{$k_2$}};
\node at (.25,1.3) {\footnotesize{$k_3$}};
\node at (-1.1,-0.2) {\footnotesize{$p_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55);



==> figures/diag_int_1g.tex <==

\draw[line width=.3mm]  (-.5,0) -- (1,0);
\draw[line width=.3mm]  (1,0) -- (2,1);
\draw[line width=.3mm]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (1,0) -- (1,1);

\node at (1,1.3) {\footnotesize{$k_1$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55);



==> figures/diag_int_2g.tex <==

\draw[line width=.3mm]  (-.5,0) -- (1,0);
\draw[line width=.3mm]  (1,0) -- (2,1);
\draw[line width=.3mm]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);
\draw[line width=0.3mm,photon]  (1,0) -- (1,1);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (1,1.3) {\footnotesize{$k_2$}};
\node at (-0.6,-0.2) {\footnotesize{$p_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55);



==> figures/diag_int_3g.tex <==
 
\draw[line width=.3mm]  (-.5,0) -- (1,0);
\draw[line width=.3mm]  (1,0) -- (2,1);
\draw[line width=.3mm]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);
\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\draw[line width=0.3mm,photon]  (1,0) -- (1,-1);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (1,-1.3) {\footnotesize{$k_3$}};
\node at (-0.6,-0.2) {\footnotesize{$p_i$}};
\node at (2.1,1.2) {\footnotesize{$p_j$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55);



==> figures/eik_insert.tex <==

   
\draw[line width=.3mm,style=double]  (-2.3,0) -- (1,0);

\node at (-2.2,.3) {\footnotesize{$v$}};

\draw[line width=0.3mm,photon]  (-1.8,0) -- (-1.8,1.);
\draw[line width=.3mm]  [fill=black] (-1.6,.4) circle (0.02);
\draw[line width=.3mm]  [fill=black] (-1.5,.4) circle (0.02);
\draw[line width=.3mm]  [fill=black] (-1.4,.4) circle (0.02);
\draw[line width=0.3mm,photon]  (-1.2,0) -- (-1.2,1.);
\draw [decorate, decoration = {brace},line width = 0.3mm] (-1.9,1.1) --  (-1.1,1.1);
\draw (-1.5,1.4) node[] {\footnotesize{$n_1$}};

\draw[line width=0.3mm,photon]  (.4,0) -- (.4,1.);
\draw[line width=.3mm]  [fill=black] (.2,.4) circle (0.02);
\draw[line width=.3mm]  [fill=black] (.1,.4) circle (0.02);
\draw[line width=.3mm]  [fill=black] (0.,.4) circle (0.02);
\draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,1.);
\draw [decorate, decoration = {brace},line width = 0.3mm] (-.3,1.1) --  (.5,1.1);
\draw (.1,1.4) node[] {\footnotesize{$n_2$}};

\draw[line width=0.3mm,photon]  (-.7,0) -- (-.7,1.);
\node at (-.7,1.2) {\footnotesize{$p_n$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);



==> figures/eik_noperm_less.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \node at (-1.2,.3) {\footnotesize{$v$}};

   \draw[line width=0.3mm,photon]  (-.7,0) -- (-.7,1.) node[left]{\footnotesize{$p_1$}};
   \draw[line width=0.3mm,photon]  (.4,0) -- (.4,1.) node[right]{\footnotesize{$p_{n-1}$}};
   \draw[line width=.3mm]  [fill=black] (.1,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.15,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.4,.4) circle (0.02);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);



==> figures/eik_perm.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \node at (-1.1,.3) {\footnotesize{$v$}};

   \draw[line width=0.3mm,photon]  (-.2,0) -- (-1.2,.95) node[left]{\footnotesize{$p_1$}};
   \draw[line width=0.3mm,photon]  (-.2,0) -- (.8,.95) node[right]{\footnotesize{$p_n$}};
   \draw[line width=.3mm]  [fill=black] (-.2,.8) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.4,.75) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (0.,.75) circle (0.02);

   \draw[line width=.3mm]  [fill=white] (-.2,0) circle (0.2);
   \draw[line width=.3mm] (-.2-.15,0.-.15) -- (-.2+.15,0.+.15);
   \draw[line width=.3mm] (-.2+.15,0.-.15) -- (-.2-.15,0.+.15);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);


==> figures/eikgen_insert.tex <==

\draw[line width=.3mm,style=double]  (-2.3,0) -- (1,0);

\draw[line width=0.3mm,photon]  (-1.8,0) -- (-1.8,1.);
\draw[line width=.3mm]  [fill=black] (-1.6,.4) circle (0.02);
\draw[line width=.3mm]  [fill=black] (-1.5,.4) circle (0.02);
\draw[line width=.3mm]  [fill=black] (-1.4,.4) circle (0.02);
\draw[line width=0.3mm,photon]  (-1.2,0) -- (-1.2,1.);
\draw [decorate, decoration = {brace},line width = 0.3mm] (-1.9,1.1) --  (-1.1,1.1);
\draw (-1.5,1.4) node[] {\footnotesize{$n_1$}};

\draw[line width=0.3mm,photon]  (.4,0) -- (.4,1.);
\draw[line width=.3mm]  [fill=black] (.2,.4) circle (0.02);
\draw[line width=.3mm]  [fill=black] (.1,.4) circle (0.02);
\draw[line width=.3mm]  [fill=black] (0.,.4) circle (0.02);
\draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,1.);
\draw [decorate, decoration = {brace},line width = 0.3mm] (-.3,1.1) --  (.5,1.1);
\draw (.1,1.4) node[] {\footnotesize{$n_2$}};

\draw[line width=0.3mm,photon]  (-.7,0) -- (-.7,1.);
\node at (-.7,1.2) {\footnotesize{$p_n$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);
\draw[line width=.3mm]  [fill=stuff] (-2.3,0) circle (0.15);
\node at (-2.3,.4) {\footnotesize{$v,q$}};



==> figures/eikgen_noperm_less1.tex <==
  
\draw[line width=.3mm,style=double]  (-1.4,0) -- (1,0);

\draw[line width=0.3mm,photon]  (-.7,0) -- (-.7,1.) node[left]{\footnotesize{$p_1$}};
\draw[line width=0.3mm,photon]  (.4,0) -- (.4,1.) node[right]{\footnotesize{$p_{n-1}$}};
\draw[line width=.3mm]  [fill=black] (.1,.4) circle (0.02);
\draw[line width=.3mm]  [fill=black] (-.15,.4) circle (0.02);
\draw[line width=.3mm]  [fill=black] (-.4,.4) circle (0.02);

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);
\draw[line width=.3mm]  [fill=stuff] (-1.4,0) circle (0.15);
\node at (-1.4,.4) {\footnotesize{$v,q$}};



==> figures/eikgen_noperm_less2.tex <==
 
\draw[line width=.3mm,style=double]  (-1.4,0) -- (1,0);

\draw[line width=0.3mm,photon]  (-.7,0) -- (-.7,1.) node[left]{\footnotesize{$p_1$}};
\draw[line width=0.3mm,photon]  (.4,0) -- (.4,1.) node[right]{\footnotesize{$p_{n-1}$}};
\draw[line width=.3mm]  [fill=black] (.1,.4) circle (0.02);
\draw[line width=.3mm]  [fill=black] (-.15,.4) circle (0.02);
\draw[line width=.3mm]  [fill=black] (-.4,.4) circle (0.02);

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);
\draw[line width=.3mm]  [fill=stuff] (-1.4,0) circle (0.15);
\node at (-1.55,.4) {\footnotesize{$v,q+p_n$}};



==> figures/eikgen_perm.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);

\draw[line width=0.3mm,photon]  (-.25,0) -- (-1,.95) node[left]{\footnotesize{$k_1$}};
\draw[line width=0.3mm,photon]  (-.25,0) -- (.5,.95) node[right]{\footnotesize{$k_n$}};
\draw[line width=.3mm]  [fill=black] (-.25,.8) circle (0.02);
\draw[line width=.3mm]  [fill=black] (-.45,.75) circle (0.02);
\draw[line width=.3mm]  [fill=black] (-.05,.75) circle (0.02);

\draw[line width=0.3mm,photon]  (-.25,0) -- (-1,-.95) node[left]{\footnotesize{$\ell_1$}};
\draw[line width=0.3mm,photon]  (-.25,0) -- (.5,-.95) node[right]{\footnotesize{$\ell_m$}};
\draw[line width=.3mm]  [fill=black] (-.25,-.8) circle (0.02);
\draw[line width=.3mm]  [fill=black] (-.45,-.75) circle (0.02);
\draw[line width=.3mm]  [fill=black] (-.05,-.75) circle (0.02);

\draw[line width=.3mm]  [fill=white] (-.25,0) circle (0.2);
\draw[line width=.3mm] (-.25-.15,0.-.15) -- (-.25+.15,0.+.15);
\draw[line width=.3mm] (-.25+.15,0.-.15) -- (-.25-.15,0.+.15);

\draw[line width=.3mm]  [fill=stuff] (1.25,0) circle (0.4);
\draw[line width=.3mm]  [fill=stuff] (-1.5,0) circle (0.15);
\node at (-1.5,.4) {\footnotesize{$v,q$}};




==> figures/hlet_1gLP.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (-0.6,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};



==> figures/hlet_1gNLP_ext.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (-0.6,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};



==> figures/hlet_1gNLP_int.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (1,0) -- (1,1);
\node at (1,1.3) {\footnotesize{$k_1$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};



==> figures/hlet_1gNLP_kin0g.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.75,0) -- (-.75,1);

\node at (-.75,1.3) {\footnotesize{$k_1$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node[rectangle,fill=black] at (-.25,0) {};


==> figures/hlet_1gNLP_kin1g.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.25,0) -- (-.25,1);

\node at (-.25,1.3) {\footnotesize{$k_1$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node[rectangle,fill=black] at (-.25,0) {};


==> figures/hlet_1gNLP_mag.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.25,0) -- (-.25,1);

\node at (-.25,1.3) {\footnotesize{$k_1$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

   \draw (-.3,0) -- (-.2,0) 
     node[draw,isosceles triangle,fill=black,rotate=-90,minimum size=.3cm,inner sep = 0pt]{};

==> figures/hlet_2gLP.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (-0.6,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (2.1,1.2) {\footnotesize{$v_j$}};

==> figures/hlet_2gLP_sameleg.tex <==

\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-0.25,0) -- (-0.75,1);
\draw[line width=0.3mm,photon]  (-0.25,0) -- (.25,1);

\draw[line width=.3mm]  [fill=white] (-.25,0) circle (0.2);
\draw[line width=.3mm] (-.25-.15,0.-.15) -- (-.25+.15,0.+.15);
\draw[line width=.3mm] (-.25+.15,0.-.15) -- (-.25-.15,0.+.15);

\node at (-0.75,1.3) {\footnotesize{$k_1$}};
\node at (.25,1.3) {\footnotesize{$k_2$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};



==> figures/hlet_2gNLP_ext.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (-0.6,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (2.1,1.2) {\footnotesize{$v_j$}};

==> figures/hlet_2gNLP_int.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (-0.6,-0.2) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,photon]  (1,0) -- (1,1);
\node at (1,1.3) {\footnotesize{$k_2$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

==> figures/hlet_2gNLP_kin0g.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.75,0) -- (-.75,1);

\node at (-.75,1.3) {\footnotesize{$k_1$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (2.1,1.2) {\footnotesize{$v_j$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node[rectangle,fill=black] at (-.25,0) {};


==> figures/hlet_2gNLP_kin1g.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.25,0) -- (-.25,1);

\node at (-.25,1.3) {\footnotesize{$k_1$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (2.1,1.2) {\footnotesize{$v_j$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node[rectangle,fill=black] at (-.25,0) {};


==> figures/hlet_2gNLP_kin2g.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-0.25,0) -- (-0.75,1);
\draw[line width=0.3mm,photon]  (-0.25,0) -- (.25,1);

\node at (-0.75,1.3) {\footnotesize{$k_1$}};
\node at (.25,1.3) {\footnotesize{$k_2$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node[rectangle,fill=black] at (-.25,0) {};

==> figures/hlet_2gNLP_mag.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.25,0) -- (-.25,1);

\node at (-.25,1.3) {\footnotesize{$k_1$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (2.1,1.2) {\footnotesize{$v_j$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\draw (-.3,0) -- (-.2,0) 
     node[draw,isosceles triangle,fill=black,rotate=-90,minimum size=.3cm,inner sep = 0pt]{};

==> figures/hlet_2gNLP_sameleg.tex <==

\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-0.25,0) -- (-0.75,1);
\draw[line width=0.3mm,photon]  (-0.25,0) -- (.25,1);

\draw[line width=.3mm]  [fill=white] (-.25,0) circle (0.2);
\draw[line width=.3mm] (-.25-.15,0.-.15) -- (-.25+.15,0.+.15);
\draw[line width=.3mm] (-.25+.15,0.-.15) -- (-.25-.15,0.+.15);

\node at (-0.75,1.3) {\footnotesize{$k_1$}};
\node at (.25,1.3) {\footnotesize{$k_2$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};



==> figures/hlet_3gLP.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (-0.6,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (2.1,1.2) {\footnotesize{$v_j$}};

\draw[line width=0.3mm,photon]  (1.75,-.75) -- (1,-1.2);
\node at (0.75,-1.3) {\footnotesize{$k_3$}};
\node at (2.1,-1.2) {\footnotesize{$v_l$}};

==> figures/hlet_3gNLP_ext.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (-0.6,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (2.1,1.2) {\footnotesize{$v_j$}};

\draw[line width=0.3mm,photon]  (1.75,-.75) -- (1,-1.2);
\node at (0.75,-1.3) {\footnotesize{$k_3$}};
\node at (2.1,-1.2) {\footnotesize{$v_l$}};

==> figures/hlet_3gNLP_int.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1);

\node at (0,1.3) {\footnotesize{$k_1$}};
\node at (-0.6,-0.2) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (2.1,1.2) {\footnotesize{$v_j$}};

\draw[line width=0.3mm,photon]  (1,0) -- (1,-1);
\node at (1,-1.3) {\footnotesize{$k_3$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

==> figures/hlet_3gNLP_kin0g.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.75,0) -- (-.75,1);

\node at (-.75,1.3) {\footnotesize{$k_1$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (2.1,1.2) {\footnotesize{$v_j$}};

\draw[line width=0.3mm,photon]  (1.75,-.75) -- (1,-1.2);
\node at (0.75,-1.3) {\footnotesize{$k_3$}};
\node at (2.1,-1.2) {\footnotesize{$v_l$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node[rectangle,fill=black] at (-.25,0) {};


==> figures/hlet_3gNLP_kin0g_sameleg_1.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-1.1,0) -- (-1.6,1);
\draw[line width=0.3mm,photon]  (-1.1,0) -- (-1.1,1);
\draw[line width=0.3mm,photon]  (-1.1,0) -- (-.6,1);

\draw[line width=.3mm]  [fill=white] (-1.1,0) circle (0.2);
\draw[line width=.3mm] (-1.1-.15,0.-.15) -- (-1.1+.15,0.+.15);
\draw[line width=.3mm] (-1.1+.15,0.-.15) -- (-1.1-.15,0.+.15);

\node at (-1.6,1.3) {\footnotesize{$k_1$}};
\node at (-1.1,1.3) {\footnotesize{$k_2$}};
\node at (-.6,1.3) {\footnotesize{$k_3$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\node[rectangle,fill=black] at (-.5,0) {};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_3gNLP_kin0g_sameleg_2.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-1.1,0) -- (-1.4,1);
\draw[line width=0.3mm,photon]  (-1.1,0) -- (-.8,1);
\draw[line width=0.3mm,photon]  (.1,0) -- (.1,1);

\draw[line width=.3mm]  [fill=white] (-1.1,0) circle (0.2);
\draw[line width=.3mm] (-1.1-.15,0.-.15) -- (-1.1+.15,0.+.15);
\draw[line width=.3mm] (-1.1+.15,0.-.15) -- (-1.1-.15,0.+.15);

\node at (-1.4,1.3) {\footnotesize{$k_1$}};
\node at (-.8,1.3) {\footnotesize{$k_2$}};
\node at (.1,1.3) {\footnotesize{$k_3$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\node[rectangle,fill=black] at (-.5,0) {};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_3gNLP_kin0g_sameleg_3.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (.1,0) -- (-.2,1);
\draw[line width=0.3mm,photon]  (.1,0) -- (.3,1);
\draw[line width=0.3mm,photon]  (-1.1,0) -- (-1.1,1);

\draw[line width=.3mm]  [fill=white] (.1,0) circle (0.2);
\draw[line width=.3mm] (.1-.15,0.-.15) -- (.1+.15,0.+.15);
\draw[line width=.3mm] (.1+.15,0.-.15) -- (.1-.15,0.+.15);

\node at (-.2,1.3) {\footnotesize{$k_1$}};
\node at (.3,1.3) {\footnotesize{$k_2$}};
\node at (-1.1,1.3) {\footnotesize{$k_3$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\node[rectangle,fill=black] at (-.5,0) {};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_3gNLP_kin1g.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.25,0) -- (-.25,1);

\node at (-.25,1.3) {\footnotesize{$k_1$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (2.1,1.2) {\footnotesize{$v_j$}};

\draw[line width=0.3mm,photon]  (1.75,-.75) -- (1,-1.2);
\node at (0.75,-1.3) {\footnotesize{$k_3$}};
\node at (2.1,-1.2) {\footnotesize{$v_l$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node[rectangle,fill=black] at (-.25,0) {};


==> figures/hlet_3gNLP_kin1g_sameleg_1.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-1.1,0) -- (-1.3,1);
\draw[line width=0.3mm,photon]  (-1.1,0) -- (-.9,1);
\draw[line width=0.3mm,photon]  (-.5,0) -- (-.5,1);

\draw[line width=.3mm]  [fill=white] (-1.1,0) circle (0.2);
\draw[line width=.3mm] (-1.1-.15,0.-.15) -- (-1.1+.15,0.+.15);
\draw[line width=.3mm] (-1.1+.15,0.-.15) -- (-1.1-.15,0.+.15);

\node at (-1.3,1.3) {\footnotesize{$k_1$}};
\node at (-.9,1.3) {\footnotesize{$k_2$}};
\node at (-.5,1.3) {\footnotesize{$k_3$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\node[rectangle,fill=black] at (-.5,0) {};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_3gNLP_kin1g_sameleg_2.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (.1,0) -- (-.1,1);
\draw[line width=0.3mm,photon]  (.1,0) -- (.3,1);
\draw[line width=0.3mm,photon]  (-.5,0) -- (-.5,1);

\draw[line width=.3mm]  [fill=white] (.1,0) circle (0.2);
\draw[line width=.3mm] (.1-.15,0.-.15) -- (.1+.15,0.+.15);
\draw[line width=.3mm] (.1+.15,0.-.15) -- (.1-.15,0.+.15);

\node at (-.1,1.3) {\footnotesize{$k_1$}};
\node at (.3,1.3) {\footnotesize{$k_2$}};
\node at (-.5,1.3) {\footnotesize{$k_3$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\node[rectangle,fill=black] at (-.5,0) {};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_3gNLP_kin1g_sameleg_3.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (.1,0) -- (.1,1);
\draw[line width=0.3mm,photon]  (-1.1,0) -- (-1.1,1);
\draw[line width=0.3mm,photon]  (-.5,0) -- (-.5,1);

\node at (-1.1,1.3) {\footnotesize{$k_1$}};
\node at (.1,1.3) {\footnotesize{$k_2$}};
\node at (-.5,1.3) {\footnotesize{$k_3$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\node[rectangle,fill=black] at (-.5,0) {};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_3gNLP_kin2g.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-0.25,0) -- (-0.75,1);
\draw[line width=0.3mm,photon]  (-0.25,0) -- (.25,1);

\node at (-0.75,1.3) {\footnotesize{$k_1$}};
\node at (.25,1.3) {\footnotesize{$k_2$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,photon]  (1.75,-.75) -- (1,-1.2);
\node at (0.75,-1.3) {\footnotesize{$k_3$}};
\node at (2.1,-1.2) {\footnotesize{$v_l$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node[rectangle,fill=black] at (-.25,0) {};

==> figures/hlet_3gNLP_kin2g_sameleg_1.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.5,0) -- (-.7,1);
\draw[line width=0.3mm,photon]  (-.5,0) -- (-.3,1);
\draw[line width=0.3mm,photon]  (-1.1,0) -- (-1.1,1);

\node at (-.7,1.3) {\footnotesize{$k_1$}};
\node at (-.3,1.3) {\footnotesize{$k_2$}};
\node at (-1.1,1.3) {\footnotesize{$k_3$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\node[rectangle,fill=black] at (-.5,0) {};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_3gNLP_kin2g_sameleg_2.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.5,0) -- (-.7,1);
\draw[line width=0.3mm,photon]  (-.5,0) -- (-.3,1);
\draw[line width=0.3mm,photon]  (.1,0) -- (.1,1);

\node at (-.7,1.3) {\footnotesize{$k_1$}};
\node at (-.3,1.3) {\footnotesize{$k_2$}};
\node at (.1,1.3) {\footnotesize{$k_3$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\node[rectangle,fill=black] at (-.5,0) {};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_3gNLP_mag.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.25,0) -- (-.25,1);

\node at (-.25,1.3) {\footnotesize{$k_1$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,photon]  (1.75,.75) -- (1,1.2);
\node at (0.75,1.3) {\footnotesize{$k_2$}};
\node at (2.1,1.2) {\footnotesize{$v_j$}};

\draw[line width=0.3mm,photon]  (1.75,-.75) -- (1,-1.2);
\node at (0.75,-1.3) {\footnotesize{$k_3$}};
\node at (2.1,-1.2) {\footnotesize{$v_l$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\draw (-.3,0) -- (-.2,0) 
     node[draw,isosceles triangle,fill=black,rotate=-90,minimum size=.3cm,inner sep = 0pt]{};

==> figures/hlet_3gNLP_mag_sameleg_1.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-1.1,0) -- (-1.3,1);
\draw[line width=0.3mm,photon]  (-1.1,0) -- (-.9,1);
\draw[line width=0.3mm,photon]  (-.5,0) -- (-.5,1);

\draw[line width=.3mm]  [fill=white] (-1.1,0) circle (0.2);
\draw[line width=.3mm] (-1.1-.15,0.-.15) -- (-1.1+.15,0.+.15);
\draw[line width=.3mm] (-1.1+.15,0.-.15) -- (-1.1-.15,0.+.15);

\node at (-1.3,1.3) {\footnotesize{$k_1$}};
\node at (-.9,1.3) {\footnotesize{$k_2$}};
\node at (-.5,1.3) {\footnotesize{$k_3$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\draw (-.55,0) -- (-.45,0) 
     node[draw,isosceles triangle,fill=black,rotate=-90,minimum size=.3cm,inner sep = 0pt]{};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_3gNLP_mag_sameleg_2.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (.1,0) -- (-.1,1);
\draw[line width=0.3mm,photon]  (.1,0) -- (.3,1);
\draw[line width=0.3mm,photon]  (-.5,0) -- (-.5,1);

\draw[line width=.3mm]  [fill=white] (.1,0) circle (0.2);
\draw[line width=.3mm] (.1-.15,0.-.15) -- (.1+.15,0.+.15);
\draw[line width=.3mm] (.1+.15,0.-.15) -- (.1-.15,0.+.15);

\node at (-.1,1.3) {\footnotesize{$k_1$}};
\node at (.3,1.3) {\footnotesize{$k_2$}};
\node at (-.5,1.3) {\footnotesize{$k_3$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\draw (-.55,0) -- (-.45,0) 
     node[draw,isosceles triangle,fill=black,rotate=-90,minimum size=.3cm,inner sep = 0pt]{};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_3gNLP_mag_sameleg_3.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (.1,0) -- (.1,1);
\draw[line width=0.3mm,photon]  (-1.1,0) -- (-1.1,1);
\draw[line width=0.3mm,photon]  (-.5,0) -- (-.5,1);

\node at (-1.1,1.3) {\footnotesize{$k_1$}};
\node at (.1,1.3) {\footnotesize{$k_2$}};
\node at (-.5,1.3) {\footnotesize{$k_3$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\draw (-.55,0) -- (-.45,0) 
     node[draw,isosceles triangle,fill=black,rotate=-90,minimum size=.3cm,inner sep = 0pt]{};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_LP_norad.tex <==

   
\draw[line width=.3mm,style=double]  (-.25,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};


\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);


==> figures/hlet_OLP.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\node at (-0.6,0.3) {\footnotesize{$v_i,k_1$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};



==> figures/hlet_ONLP.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\node at (-0.6,0.3) {\footnotesize{$v_i,k_1$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};



==> figures/hlet_kin0g_ii_1.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-1.1,0) -- (-1.6,1);
\draw[line width=0.3mm,photon]  (-1.1,0) -- (-.6,1);

\draw[line width=.3mm]  [fill=white] (-1.1,0) circle (0.2);
\draw[line width=.3mm] (-1.1-.15,0.-.15) -- (-1.1+.15,0.+.15);
\draw[line width=.3mm] (-1.1+.15,0.-.15) -- (-1.1-.15,0.+.15);

\node at (-1.6,1.3) {\footnotesize{$k_1$}};
\node at (-.6,1.3) {\footnotesize{$k_2$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\node[rectangle,fill=black] at (-.5,0) {};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_kin0g_ii_2.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-1.1,0) -- (-1.1,1);
\draw[line width=0.3mm,photon]  (.1,0) -- (.1,1);

\node at (-1.1,1.3) {\footnotesize{$k_1$}};
\node at (.1,1.3) {\footnotesize{$k_2$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\node[rectangle,fill=black] at (-.5,0) {};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};




==> figures/hlet_kin1g_ii_1.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.25,0) -- (-.25,1);
\draw[line width=0.3mm,photon]  (-.75,0) -- (-.75,1);

\node at (-.25,1.3) {\footnotesize{$k_1$}};
\node at (-.75,1.3) {\footnotesize{$k_2$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node[rectangle,fill=black] at (-.25,0) {};


==> figures/hlet_kin1g_ii_2.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.25,0) -- (-.25,1);
\draw[line width=0.3mm,photon]  (.25,0) -- (.25,1);

\node at (-.25,1.3) {\footnotesize{$k_1$}};
\node at (.25,1.3) {\footnotesize{$k_2$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node[rectangle,fill=black] at (-.25,0) {};


==> figures/hlet_magii1.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.25,0) -- (-.25,1);
\draw[line width=0.3mm,photon]  (-.75,0) -- (-.75,1);

\node at (-.25,1.3) {\footnotesize{$k_1$}};
\node at (-.75,1.3) {\footnotesize{$k_2$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\draw (-.3,0) -- (-.2,0) 
     node[draw,isosceles triangle,fill=black,rotate=-90,minimum size=.3cm,inner sep = 0pt]{};

==> figures/hlet_magii2.tex <==
 
\draw[line width=.3mm,style=double]  (-1,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (-.25,0) -- (-.25,1);
\draw[line width=0.3mm,photon]  (.25,0) -- (.25,1);

\node at (-.25,1.3) {\footnotesize{$k_1$}};
\node at (.25,1.3) {\footnotesize{$k_2$}};
\node at (-1.1,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\draw (-.3,0) -- (-.2,0) 
     node[draw,isosceles triangle,fill=black,rotate=-90,minimum size=.3cm,inner sep = 0pt]{};

==> figures/hlet_ngLP_general.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,dashed]  (0,0) -- (0,1.2);
\node at (0,1.5) {\footnotesize{$n$}};
\node at (-0.6,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=white] (0,0) circle (0.2);
\draw[line width=.3mm] (-.15,0.-.15) -- (+.15,0.+.15);
\draw[line width=.3mm] (+.15,0.-.15) -- (-.15,0.+.15);

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

==> figures/hlet_ngLP_general_allorder.tex <==

\draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
\draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
\draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
\node at (-1.1,.3) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,dashed]  (-.3,0) -- (-.3,1.2);
\node at (-.3,1.5) {\footnotesize{$n$}};
\centerarc [line width=0.3mm, dashed](.95,.2)(0:-170:1.32);

\draw [line width=0.3mm,dashed,rotate around={45:(-.3-.4,0-.4)}] (-.3-.4,0-.4) ellipse(0.5 and 0.27);
\draw [line width=0.3mm,dashed,rotate around={90:(2.25,0+.7)}] (2.25,0+.7) ellipse(0.5 and 0.27);

\draw[line width=.3mm]  [fill=white] (-.3,0) circle (0.2);
\draw[line width=.3mm] (-.3-.15,0.-.15) -- (-.3+.15,0.+.15);
\draw[line width=.3mm] (-.3+.15,0.-.15) -- (-.3-.15,0.+.15);

\draw[line width=.3mm]  [fill=white] (2.25,0) circle (0.25);
\draw[line width=.3mm] (2.25-.15,-.2) -- (2.25+.15,.2);
\draw[line width=.3mm] (2.25+.15,-.2) -- (2.25-.15,.2);


\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node at (.45,-1.25) {\tiny{$u$}};
\node at (2.25,1.45) {\tiny{$t$}};
\node at (-1,-1) {\tiny{$s$}};




==> figures/hlet_ngLP_general_allorder_reduced.tex <==

\draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
\draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
\draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
\node at (-1.1,.3) {\footnotesize{$v_i$}};

\centerarc [line width=0.3mm, dashed](.95,.2)(0:-170:1.32);

\draw [line width=0.3mm,dashed,rotate around={45:(-.3-.4,0-.4)}] (-.3-.4,0-.4) ellipse(0.5 and 0.27);
\draw [line width=0.3mm,dashed,rotate around={90:(2.25,0+.7)}] (2.25,0+.7) ellipse(0.5 and 0.27);

\draw[line width=.3mm]  [fill=white] (-.3,0) circle (0.2);
\draw[line width=.3mm] (-.3-.15,0.-.15) -- (-.3+.15,0.+.15);
\draw[line width=.3mm] (-.3+.15,0.-.15) -- (-.3-.15,0.+.15);

\draw[line width=.3mm]  [fill=white] (2.25,0) circle (0.25);
\draw[line width=.3mm] (2.25-.15,-.2) -- (2.25+.15,.2);
\draw[line width=.3mm] (2.25+.15,-.2) -- (2.25-.15,.2);


\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node at (.45,-1.25) {\tiny{$u$}};
\node at (2.25,1.45) {\tiny{$t$}};
\node at (-1,-1) {\tiny{$s$}};




==> figures/hlet_ngLP_general_allorder_reduced_easier.tex <==

\draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
\draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
\draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
\node at (-1.1,.3) {\footnotesize{$v_i$}};

\centerarc [line width=0.3mm, dashed](.95,.2)(0:-170:1.32);

\draw[line width=.3mm]  [fill=white] (-.3,0) circle (0.2);
\draw[line width=.3mm] (-.3-.15,0.-.15) -- (-.3+.15,0.+.15);
\draw[line width=.3mm] (-.3+.15,0.-.15) -- (-.3-.15,0.+.15);

\draw[line width=.3mm]  [fill=white] (2.25,0) circle (0.25);
\draw[line width=.3mm] (2.25-.15,-.2) -- (2.25+.15,.2);
\draw[line width=.3mm] (2.25+.15,-.2) -- (2.25-.15,.2);


\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node at (.45,-1.25) {\tiny{$u$}};




==> figures/hlet_ngLP_general_allorder_simpler.tex <==

\draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
\draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
\draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
\node at (-1.1,.3) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,dashed]  (-.3,0) -- (-.3,1.2);
\node at (-.3,1.5) {\footnotesize{$n$}};
\centerarc [line width=0.3mm, dashed](.95,.2)(0:-170:1.32);

\draw[line width=.3mm]  [fill=white] (-.3,0) circle (0.2);
\draw[line width=.3mm] (-.3-.15,0.-.15) -- (-.3+.15,0.+.15);
\draw[line width=.3mm] (-.3+.15,0.-.15) -- (-.3-.15,0.+.15);

\draw[line width=.3mm]  [fill=white] (2.25,0) circle (0.25);
\draw[line width=.3mm] (2.25-.15,-.2) -- (2.25+.15,.2);
\draw[line width=.3mm] (2.25+.15,-.2) -- (2.25-.15,.2);


\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node at (.45,-1.25) {\tiny{$u$}};




==> figures/hlet_ngNLP_ext_general.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,dashed]  (0,0) -- (0,1.2);
\node at (0,1.5) {\footnotesize{$n$}};
\node at (-0.6,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=white] (0,0) circle (0.2);
\draw[line width=.3mm] (-.15,0.-.15) -- (+.15,0.+.15);
\draw[line width=.3mm] (+.15,0.-.15) -- (-.15,0.+.15);

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

==> figures/hlet_ngNLP_ext_general_allorder.tex <==

\draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
\draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
\draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
\node at (-1.1,.3) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,dashed]  (-.3,0) -- (-.3,1.2);
\node at (-.3,1.5) {\footnotesize{$n$}};
\centerarc [line width=0.3mm, dashed](.95,.2)(0:-170:1.32);

\draw [line width=0.3mm,dashed,rotate around={45:(-.3-.4,0-.4)}] (-.3-.4,0-.4) ellipse(0.5 and 0.27);
\draw [line width=0.3mm,dashed,rotate around={90:(2.25,0+.7)}] (2.25,0+.7) ellipse(0.5 and 0.27);

\draw[line width=.3mm]  [fill=white] (-.3,0) circle (0.2);
\draw[line width=.3mm] (-.3-.15,0.-.15) -- (-.3+.15,0.+.15);
\draw[line width=.3mm] (-.3+.15,0.-.15) -- (-.3-.15,0.+.15);

\draw[line width=.3mm]  [fill=white] (2.25,0) circle (0.25);
\draw[line width=.3mm] (2.25-.15,-.2) -- (2.25+.15,.2);
\draw[line width=.3mm] (2.25+.15,-.2) -- (2.25-.15,.2);


\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

\node at (.45,-1.25) {\tiny{$u$}};
\node at (2.25,1.45) {\tiny{$t$}};
\node at (-1,-1) {\tiny{$s$}};


==> figures/hlet_ngNLP_ext_general_reduced.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (0,0) -- (0,1.2);
\node at (0,1.5) {\footnotesize{$k_s$}};
\node at (-0.6,-0.2) {\footnotesize{$v_i$}};


\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

==> figures/hlet_ngNLP_general.tex <==

\draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,dashed]  (-1.1,0) -- (-1.1,1.3);
\draw[line width=0.3mm,dashed]  (-.5,0) -- (-.5,1.3);
\draw[line width=0.3mm,dashed]  (.1,0) -- (.1,1.3);

\draw[line width=.3mm]  [fill=white] (-1.1,0) circle (0.2);
\draw[line width=.3mm] (-1.1-.15,0.-.15) -- (-1.1+.15,0.+.15);
\draw[line width=.3mm] (-1.1+.15,0.-.15) -- (-1.1-.15,0.+.15);

\draw[line width=.3mm]  [fill=white] (.1,0) circle (0.2);
\draw[line width=.3mm] (.1-.15,0.-.15) -- (.1+.15,0.+.15);
\draw[line width=.3mm] (.1+.15,0.-.15) -- (.1-.15,0.+.15);

\node at (-1.1,1.5) {\footnotesize{$K$}};
\node at (.1,1.5) {\footnotesize{$\bar{K}$}};
\node at (-.5,1.5) {\footnotesize{$P$}};
\node at (-1.6,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=black] (-.5,0) circle (0.15);
\node at (-.5,-.35) {\footnotesize{$V$}};

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};


==> figures/hlet_ngNLP_general_allorder.tex <==

\draw[line width=.3mm,style=double]  (-3,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
\draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);

\draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
\node at (-2.9,.3) {\footnotesize{$v_i$}};

\centerarc [line width=0.3mm, dashed](-1.25,0)(0:180:1);
\centerarc [line width=0.3mm, dashed](.05,.5)(-10:-170:2.35);
\centerarc [line width=0.3mm, dashed](-.75,0)(0:-180:.5);
\centerarc [line width=0.3mm, dashed](.5,.3)(-10:-170:1.75);
\centerarc [line width=0.3mm, dashed](1.,.2)(-10:-170:1.15);
\draw [line width=0.3mm,dashed,rotate around={-135:(0,0)}] (-.4,-.2) ellipse(0.5 and 0.27);

\draw[line width=.3mm]  [fill=black] (-1.25,0) circle (0.15);
\node at (-1,.35) {\footnotesize{$V$}};
   
\draw[line width=0.3mm,dashed]  (-1.25,0) -- (-1.25,1.7);
\node at (-1.25,2) {\footnotesize{$P$}};
    
\draw[line width=0.3mm,dashed]  (-2.25,0) -- (-2.25,1.7);
\node at (-2.25,2) {\footnotesize{$K$}};

\draw[line width=0.3mm,dashed]  (-.25,0) -- (-.25,1.7);
\node at (-.25,2) {\footnotesize{$\bar{K}$}};

\draw[line width=.3mm]  [fill=white] (-2.25,0) circle (0.2);
\draw[line width=.3mm] (-2.25-.15,0.-.15) -- (-2.25+.15,0.+.15);
\draw[line width=.3mm] (-2.25+.15,0.-.15) -- (-2.25-.15,0.+.15);

\draw[line width=.3mm]  [fill=white] (-.25,0) circle (0.2);
\draw[line width=.3mm] (-.25-.15,0.-.15) -- (-.25+.15,0.+.15);
\draw[line width=.3mm] (-.25+.15,0.-.15) -- (-.25-.15,0.+.15);

\draw[line width=.3mm]  [fill=white] (2.25,0) circle (0.25);
\draw[line width=.3mm] (2.25-.15,-.2) -- (2.25+.15,.2);
\draw[line width=.3mm] (2.25+.15,-.2) -- (2.25-.15,.2);
\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\node at (-2.1,-1) {\tiny{$w$}};
\node at (.45,-1.2) {\tiny{$s-q$}};
\node at (-1.7,.7) {\tiny{$r$}};
\node at (-.5,-.65) {\tiny{$q$}};
\node at (1.,-.7) {\tiny{$u-w$}};
\node at (.3,1) {\tiny{$t-r$}};




==> figures/hlet_ngNLP_int_general.tex <==
 
\draw[line width=.3mm,style=double]  (-.5,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2,1);
\draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\draw[line width=0.3mm,photon]  (1,0) -- (1,1.2);
\node at (1,1.5) {\footnotesize{$k_n$}};

\draw[line width=0.3mm,dashed]  (0,0) -- (0,1.2);
\node at (0,1.5) {\footnotesize{$n-1$}};
\node at (-0.6,-0.2) {\footnotesize{$v_i$}};

\draw[line width=.3mm]  [fill=white] (0,0) circle (0.2);
\draw[line width=.3mm] (-.15,0.-.15) -- (+.15,0.+.15);
\draw[line width=.3mm] (+.15,0.-.15) -- (-.15,0.+.15);

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

==> figures/hlet_ngNLP_int_general_allorder.tex <==

\draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
\draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
\draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
\draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
\draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
\node at (-1.1,.3) {\footnotesize{$v_i$}};

\draw[line width=0.3mm,photon]  (1,0) -- (1,1.2);
\node at (1,1.5) {\footnotesize{$k_n$}};

\draw[line width=0.3mm,dashed]  (-.3,0) -- (-.3,1.2);
\node at (-.3,1.5) {\footnotesize{$n-1$}};
\centerarc [line width=0.3mm, dashed](.95,.2)(0:-170:1.32);

\draw [line width=0.3mm,dashed,rotate around={45:(-.3-.4,0-.4)}] (-.3-.4,0-.4) ellipse(0.5 and 0.27);
\draw [line width=0.3mm,dashed,rotate around={90:(2.25,0+.7)}] (2.25,0+.7) ellipse(0.5 and 0.27);

\draw[line width=.3mm]  [fill=white] (-.3,0) circle (0.2);
\draw[line width=.3mm] (-.3-.15,0.-.15) -- (-.3+.15,0.+.15);
\draw[line width=.3mm] (-.3+.15,0.-.15) -- (-.3-.15,0.+.15);

\draw[line width=.3mm]  [fill=white] (2.25,0) circle (0.25);
\draw[line width=.3mm] (2.25-.15,-.2) -- (2.25+.15,.2);
\draw[line width=.3mm] (2.25+.15,-.2) -- (2.25-.15,.2);


\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

\node at (.45,-1.25) {\tiny{$u$}};
\node at (2.25,1.45) {\tiny{$t$}};
\node at (-1,-1) {\tiny{$s$}};


==> figures/vertex_OLP.tex <==

\draw[line width=.3mm,style=double]  (-.25,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);


==> figures/vertex_OLP_offshell.tex <==

\draw[line width=.3mm,style=double]  (-.25,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\node at (-.25,.25) {\footnotesize{$v_1,q_1$}};
\node at (1.75,.95) {\footnotesize{$v_2,q_2$}};
\node at (1.75,-.95) {\footnotesize{$v_m,q_m$}};


==> figures/vertex_ONLP1.tex <==

\draw[line width=.3mm,style=double]  (-.25,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);


==> figures/vertex_ONLP1_offshell.tex <==

\draw[line width=.3mm,style=double]  (-.25,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

\node at (-.25,.25) {\footnotesize{$v_1,q_1$}};
\node at (1.75,.95) {\footnotesize{$v_2,q_2$}};
\node at (1.75,-.95) {\footnotesize{$v_m,q_m$}};


==> figures/vertex_ONLP2.tex <==

\draw[line width=.3mm,style=double]  (-.25,0) -- (1,0);
\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

\draw[line width=0.3mm,photon]  (1,0) -- (1,1.1);

\draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

\draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
\draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

